Common hypercyclic vectors for composition operators

We study the existence of a common hypercyclic vector for different families of composition operators.

==> hyperbolic.pstex_t <==
\begin{picture}(0,0)%
%\epsfig{file=hyperbolic.pstex}%
\includegraphics{hyperbolic.pstex}
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5374,5224)(1339,-5823)
\put(2296,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\Gamma_{k-1}$}}}
\put(5356,-2716){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$D_k$}}}
\put(3646,-3481){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{r_{k-1}}$}}}
\put(5311,-3526){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{r_k}$}}}
\put(4771,-4696){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$\frac{1}{\sqrt{r_{k-1}{r_k}}}$}}}
\end{picture}

